Measuring Geopolitical Alignment and Economic Growth

We introduce an event-based measure of bilateral geopolitical alignment from 373,020 events across 193 countries over 1960-2024, compiled using large language models and validated with external benchmarks and a human audit. Aggregating alignment with major nations summarizes each country's external geopolitical environment. In local projections using within-country variation, a sustained one-standard-deviation improvement in this environment is followed by about 10 percent higher GDP per capita after 25 years. This relationship is similar across major-nation partners and historical periods, and is accompanied by greater stability, investment, trade openness, and productivity. Accounting exercises map observed realignments into substantial GDP differences.

==> figures/measurement/event_diagram.tex <==
\begin{tikzpicture}[
  startstop/.style={rectangle, rounded corners, minimum height=0.6cm, text width=1.8cm, text centered, draw=black, fill=red!10, font=\scriptsize},
  process/.style={rectangle, minimum height=0.6cm, text width=1.8cm, text centered, draw=black, fill=blue!10, font=\scriptsize},
  arrow/.style={thick, -Stealth},
  every node/.style={inner sep=1pt}
]

% Nodes in a single line
\node[startstop] (start) at (0,0) {Input \{countries, year\}};
\node[process, right=0.4cm of start] (verify) {Verify Political Entities};
\node[process, right=0.4cm of verify] (search) {Compile Geopolitical Events};
\node[process, right=0.4cm of search] (cameo) {Assign CAMEO Codes};
\node[process, right=0.4cm of cameo] (goldstein) {Estimate Goldstein Score};

% Arrows
\draw[arrow] (start) -- (verify);
\draw[arrow] (verify) -- (search);
\draw[arrow] (search) -- (cameo);
\draw[arrow] (cameo) -- (goldstein);

\end{tikzpicture}

